Invisible Higgs in theories of large extra dimensions

We discuss the possibility of detecting a Higgs boson in future collider experiments if large extra dimensions are realized in nature. In such a case, the Higgs boson can decay invisibly by oscillating into a graviscalar Kaluza-Klein (KK) tower. We show that the search for such a Higgs at an $e^+ e^-$ linear collider entails more complications than are usually thought of in relation to an invisibly decaying Higgs, the main sources of such complications being the simultaneous presence of a continuum graviton production and the broadening of the Higgs peak. We discuss possible ways of overcoming such difficulties, and conclude that the detection of such a Higgs boson might still be a problem beyond the mass range of 250-300 GeV.

==> diag_generic2.tex <==
% Generic diagrams for process q,q -> q,q,~eL,~EL
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control

%\begin{tabular}{cc}
\begin{minipage}[t]{7.5cm}
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$e^-$}
\Text(15.0,10.0)[r]{$e^+$}
\Text(180.0,75.0)[l]{$Z$}
\Text(100.0,62.0)[l]{$Z$}
\Text(180.0,23.0)[l]{$S_n$ }
\ArrowLine(16.0,90.0)(70.0,50.0)
\ArrowLine(16.0,10.0)(70.0,50.0)
\Photon(70.0,50.0)(135.0,50.0){3}{4}
\Photon(135.0,50.0)(185.0,90.0){3}{4}
\DashLine(135.0,50.0)(185.0,10.0){1.0}
\end{picture}
\end{minipage}
\hfill
\begin{minipage}[t]{7.5cm}
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$e^-$}
\Text(15.0,10.0)[r]{$e^+$}
\Text(180.0,75.0)[l]{$Z$}
\Text(100.0,62.0)[l]{$Z$}
\Text(180.0,21.0)[l]{$S_n$ }
\Text(160.0,28.0)[l]{$\odot$}
\Text(149.0,45.0)[l]{$h$ }
\ArrowLine(16.0,90.0)(70.0,50.0)
\ArrowLine(16.0,10.0)(70.0,50.0)
\Photon(70.0,50.0)(135.0,50.0){3}{4}
\Photon(135.0,50.0)(185.0,90.0){3}{4}
\DashLine(135.0,50.0)(185.0,10.0){1.0}
\end{picture}
\end{minipage}
\hfill
%\end{tabular}
}

%\end{document}                                                            

